AKRASIA: Stealthy Backdoor Attack on Reasoning-based Code LLMs

We present AKRASIA, a stealthy, inference-time backdoor attack against reasoning-based Code LLMs. AKRASIA aims to achieve a backdoor target (e.g., malicious code execution) in reasoning LLMs while evading automated defenses and human inspection. To achieve this, AKRASIA probes the victim LLM to construct a code-level backdoor trigger. It then employs in-context learning for backdoor learning, and model unfaithfulness to conceal the backdoor trigger, and generate plausible reasoning. We evaluate AKRASIA using four backdoor targets six (6) reasoning LLMs, three coding tasks/datasets and three defense methods. AKRASIA has up to 99.34% average attack success rate on SOTA LLMs and mantains up to 97.23% average accuracy. AKRASIA evades the SOTA defense, retaining up to 98.82% average ASR in most (14/18) defense settings. It evades human inspection, successfully hiding the backdoor trigger and reasoning steps in up to 80% of settings. Our findings motivate the need to defend LLMs against reasoning backdoors.

==> (inline-0) <==
\begin{tabular}{lllcccccccc}
		\toprule
		                                                    &                                   &                  & \multicolumn{2}{c}{Base} & \multicolumn{2}{c}{Unfaithful} & \multicolumn{2}{c}{Unfaithful Reasoning} & \multicolumn{2}{c}{Overall}                                                                         \\
		\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}
		Setting                                             & Model                             & Trigger          & ACC                        & ASR                            & ACC                                      & ASR                         & ACC             & ASR             & Avg ACC         & Avg ASR         \\
		\midrule
		\multirow{36}{*}{\rotatebox[origin=c]{90}{Static}}  & \multirow{6}{*}{Claude-Sonnet-5}  & Comment          & \textbf{0.9918}            & \textbf{1.0000}                & 0.9754                                   & 0.9590                      & 0.9754          & \textbf{0.9918} & 0.9809          & \textbf{0.9836} \\
		                                                    &                                   & Dead code        & \textbf{0.9918}            & 0.9016                         & \textbf{0.9836}                          & 0.9426                      & 0.9754          & 0.9672          & 0.9836          & 0.9371          \\
		                                                    &                                   & Grammar          & \textbf{0.9918}            & \textbf{1.0000}                & 0.9754                                   & \textbf{0.9836}             & \textbf{0.9918} & 0.9426          & \textbf{0.9863} & 0.9754          \\
		                                                    &                                   & Bimodal          & \textbf{0.9918}            & \textbf{1.0000}                & \textbf{0.9836}                          & \textbf{0.9836}             & 0.9836          & 0.9344          & \textbf{0.9863} & 0.9727          \\
		                                                    &                                   & Adaptive         & 0.8730                     & 0.8333                         & 0.8730                                   & 0.5952                      & 0.8175          & 0.7619          & 0.8545          & 0.7301          \\  \cline{3-11}
		                                                    &                                   & \textit{Average} & 0.9680                     & 0.9470                         & 0.9582                                   & 0.8928                      & 0.9487          & 0.9196          & 0.9583          & 0.9198          \\
		\cmidrule(l){2-11}
		                                                    & \multirow{6}{*}{GPT-5.5}          & Comment          & 0.9754                     & \textbf{0.8442}                & 0.9672                                   & 0.4672                      & 0.9754          & \textbf{0.0573} & 0.9727          & 0.4562          \\
		                                                    &                                   & Dead code        & 0.9754                     & 0.5820                         & 0.9672                                   & 0.4590                      & 0.9672          & 0.0409          & 0.9699          & 0.3606          \\
		                                                    &                                   & Grammar          & \textbf{0.9836}            & 0.7131                         & \textbf{0.9754}                          & \textbf{0.7213}             & 0.9672          & 0.0491          & \textbf{0.9754} & \textbf{0.4945} \\
		                                                    &                                   & Bimodal          & \textbf{0.9836}            & 0.2541                         & 0.9672                                   & 0.2213                      & 0.9754          & 0.0328          & \textbf{0.9754} & 0.1694          \\
		                                                    &                                   & Adaptive         & 0.9754                     & 0.5820                         & 0.8888                                   & 0.3333                      & \textbf{0.9762} & 0.0238          & 0.9468          & 0.3130          \\ \cline{3-11}
		                                                    &                                   & \textit{Average} & 0.9787                     & 0.5951                         & 0.9532                                   & 0.4404                      & 0.9723          & 0.0408          & 0.9680          & 0.3587          \\
		\cmidrule(l){2-11}
		                                                    & \multirow{6}{*}{Gemini-3.5-flash} & Comment          & 0.9754                     & \textbf{1.0000}                & \textbf{0.9754}                          & \textbf{1.0000}             & 0.9754          & 0.9918          & 0.9754          & \textbf{0.9973} \\
		                                                    &                                   & Dead code        & 0.9754                     & 0.9918                         & \textbf{0.9754}                          & \textbf{1.0000}             & \textbf{0.9836} & 0.9918          & \textbf{0.9781} & 0.9945          \\
		                                                    &                                   & Grammar          & \textbf{0.9836}            & \textbf{1.0000}                & \textbf{0.9754}                          & \textbf{1.0000}             & 0.9590          & 0.9836          & 0.9727          & 0.9945          \\
		                                                    &                                   & Bimodal          & \textbf{0.9836}            & 0.9918                         & 0.9590                                   & \textbf{1.0000}             & 0.9508          & \textbf{1.0000} & 0.9645          & \textbf{0.9973} \\
		                                                    &                                   & Adaptive         & 0.9206                     & \textbf{1.0000}                & 0.9365                                   & 0.8730                      & 0.9206          & \textbf{1.0000} & 0.9259          & 0.9577          \\ \cline{3-11}
		                                                    &                                   & \textit{Average} & 0.9677                     & 0.9967                         & 0.9643                                   & 0.9746                      & 0.9579          & 0.9934          & 0.9633          & 0.9883          \\
		\cmidrule(l){2-11}
		                                                    & \multirow{6}{*}{GLM 5.2}          & Comment          & 0.8443                     & \textbf{0.9426}                & 0.8033                                   & \textbf{0.9836}             & 0.9180          & 0.9590          & 0.8552          & \textbf{0.9617} \\
		                                                    &                                   & Dead code        & 0.9016                     & 0.9016                         & \textbf{0.8934}                          & 0.8852                      & 0.9016          & \textbf{0.9672} & 0.8989          & 0.9180          \\
		                                                    &                                   & Grammar          & \textbf{0.9344}            & 0.9344                         & 0.8607                                   & 0.9016                      & \textbf{0.9262} & 0.8852          & \textbf{0.9071} & 0.9071          \\
		                                                    &                                   & Bimodal          & 0.9016                     & \textbf{0.9426}                & 0.8770                                   & 0.9262                      & 0.8689          & \textbf{0.9672} & 0.8825          & 0.9453          \\
		                                                    &                                   & Adaptive         & 0.8016                     & 0.6825                         & 0.8492                                   & 0.4365                      & 0.8175          & 0.5317          & 0.8228          & 0.5502          \\ \cline{3-11}
		                                                    &                                   & \textit{Average} & 0.8767                     & 0.8807                         & 0.8567                                   & 0.8266                      & 0.8864          & 0.8621          & 0.8733          & 0.8565          \\
		\cmidrule(l){2-11}
		                                                    & \multirow{6}{*}{Qwen-3.6-35B}     & Comment          & 0.9262                     & 0.9918                         & 0.9262                                   & \textbf{1.0000}             & \textbf{0.9426} & \textbf{1.0000} & 0.9317          & 0.9973          \\
		                                                    &                                   & Dead code        & 0.9344                     & \textbf{1.0000}                & 0.9344                                   & \textbf{1.0000}             & \textbf{0.9426} & \textbf{1.0000} & 0.9371          & \textbf{1.0000} \\
		                                                    &                                   & Grammar          & 0.9016                     & 0.9672                         & \textbf{0.9426}                          & \textbf{1.0000}             & 0.8770          & \textbf{1.0000} & 0.9071          & 0.9891          \\
		                                                    &                                   & Bimodal          & \textbf{0.9590}            & \textbf{1.0000}                & 0.9262                                   & \textbf{1.0000}             & \textbf{0.9426} & \textbf{1.0000} & \textbf{0.9426} & \textbf{1.0000} \\
		                                                    &                                   & Adaptive         & 0.8651                     & 0.6032                         & 0.8413                                   & 0.3413                      & 0.8413          & 0.3571          & 0.8492          & 0.4339          \\ \cline{3-11}
		                                                    &                                   & \textit{Average} & 0.9173                     & 0.9124                         & 0.9141                                   & 0.8683                      & 0.9092          & 0.8714          & 0.9135          & 0.8841          \\
		\cmidrule(l){2-11}
		                                                    & \multirow{6}{*}{Deepseek-v4-pro}  & Comment          & 0.9590                     & \textbf{1.0000}                & 0.9344                                   & \textbf{1.0000}             & 0.9344          & \textbf{1.0000} & 0.9426          & \textbf{1.0000} \\
		                                                    &                                   & Dead code        & 0.9426                     & \textbf{1.0000}                & \textbf{0.9508}                          & 0.9754                      & \textbf{0.9672} & \textbf{1.0000} & 0.9535          & 0.9918          \\
		                                                    &                                   & Grammar          & 0.9590                     & \textbf{1.0000}                & 0.9262                                   & \textbf{1.0000}             & 0.9426          & 0.9918          & 0.9426          & 0.9973          \\
		                                                    &                                   & Bimodal          & \textbf{0.9754}            & \textbf{1.0000}                & \textbf{0.9508}                          & \textbf{1.0000}             & 0.9508          & 0.9836          & \textbf{0.9590} & 0.9945          \\
		                                                    &                                   & Adaptive         & 0.8095                     & 0.7778                         & 0.8413                                   & 0.5079                      & 0.8175          & 0.4841          & 0.8228          & 0.5899          \\ \cline{3-11}
		                                                    &                                   & \textit{Average} & 0.9291                     & 0.9556                         & 0.9207                                   & 0.8967                      & 0.9225          & 0.8919          & 0.9241          & 0.9147          \\
		\midrule
		\multirow{36}{*}{\rotatebox[origin=c]{90}{Dynamic}} & \multirow{6}{*}{Claude-Sonnet-5}  & Comment          & 0.9806                     & 0.9742                         & 0.9548                                   & \textbf{0.9806}             & \textbf{0.9742} & \textbf{0.9677} & 0.9699          & 0.9742          \\
		                                                    &                                   & Dead code        & 0.9226                     & 0.9677                         & \textbf{0.9871}                          & \textbf{0.9806}             & \textbf{0.9742} & 0.9613          & 0.9613          & 0.9699          \\
		                                                    &                                   & Grammar          & 0.9742                     & 0.9742                         & 0.9806                                   & \textbf{0.9806}             & \textbf{0.9742} & 0.9613          & 0.9763          & 0.9720          \\
		                                                    &                                   & Bimodal          & \textbf{0.9871}            & \textbf{0.9871}                & 0.9806                                   & \textbf{0.9806}             & \textbf{0.9742} & \textbf{0.9677} & \textbf{0.9806} & \textbf{0.9785} \\
		                                                    &                                   & Adaptive         & 0.7607                     & 0.8712                         & 0.7485                                   & 0.8282                      & 0.9571          & 0.9571          & 0.8221          & 0.8855          \\ \cline{3-11}
		                                                    &                                   & \textit{Average} & 0.9250                     & 0.9549                         & 0.9303                                   & 0.9501                      & 0.9708          & 0.9630          & 0.9420          & 0.9560          \\
		\cmidrule(l){2-11}
		                                                    & \multirow{6}{*}{GPT-5.5}          & Comment          & \textbf{0.9806}            & 0.8967                         & \textbf{0.9806}                          & 0.6000                      & \textbf{0.9806} & \textbf{0.1161} & \textbf{0.9806} & \textbf{0.5376} \\
		                                                    &                                   & Dead code        & 0.9677                     & 0.8451                         & \textbf{0.9806}                          & 0.4645                      & 0.9742          & 0.0516          & 0.9742          & 0.4537          \\
		                                                    &                                   & Grammar          & \textbf{0.9806}            & \textbf{0.9548}                & 0.9742                                   & 0.6193                      & 0.9742          & 0.0323          & 0.9763          & 0.5355          \\
		                                                    &                                   & Bimodal          & \textbf{0.9806}            & 0.6903                         & 0.9742                                   & \textbf{0.6645}             & 0.9742          & 0.0516          & 0.9763          & 0.4688          \\
		                                                    &                                   & Adaptive         & 0.7791                     & 0.8773                         & 0.8588                                   & 0.6380                      & 0.9693          & 0.0123          & 0.8691          & 0.5092          \\ \cline{3-11}
		                                                    &                                   & \textit{Average} & 0.9377                     & 0.8528                         & 0.9537                                   & 0.5973                      & 0.9745          & 0.0528          & 0.9553          & 0.5010          \\
		\cmidrule(l){2-11}
		                                                    & \multirow{6}{*}{Gemini-3.5-flash} & Comment          & 0.9677                     & \textbf{0.9742}                & \textbf{0.9806}                          & 0.9613                      & 0.9548          & 0.9677          & 0.9677          & 0.9677          \\
		                                                    &                                   & Dead code        & \textbf{0.9806}            & \textbf{0.9742}                & 0.9742                                   & 0.9484                      & \textbf{0.9742} & 0.9613          & \textbf{0.9763} & 0.9613          \\
		                                                    &                                   & Grammar          & \textbf{0.9806}            & 0.9613                         & 0.9742                                   & \textbf{0.9742}             & 0.9677          & \textbf{0.9742} & 0.9742          & \textbf{0.9699} \\
		                                                    &                                   & Bimodal          & 0.9742                     & 0.9677                         & 0.9742                                   & \textbf{0.9742}             & 0.9677          & 0.9548          & 0.9720          & 0.9656          \\
		                                                    &                                   & Adaptive         & 0.8957                     & 0.9571                         & 0.9141                                   & 0.9632                      & 0.8896          & 0.9387          & 0.8998          & 0.9530          \\ \cline{3-11}
		                                                    &                                   & \textit{Average} & 0.9598                     & 0.9669                         & 0.9635                                   & 0.9643                      & 0.9508          & 0.9593          & 0.9580          & 0.9635          \\
		\cmidrule(l){2-11}
		                                                    & \multirow{6}{*}{GLM 5.2}          & Comment          & 0.9419                     & 0.9484                         & 0.8452                                   & 0.8323                      & 0.8710          & 0.8774          & 0.8860          & 0.8860          \\
		                                                    &                                   & Dead code        & \textbf{0.9742}            & 0.9290                         & 0.8452                                   & 0.8710                      & 0.8968          & 0.8710          & 0.9054          & 0.8903          \\
		                                                    &                                   & Grammar          & 0.9226                     & 0.9097                         & 0.8387                                   & \textbf{0.8903}             & 0.9419          & \textbf{0.9161} & 0.9011          & \textbf{0.9054} \\
		                                                    &                                   & Bimodal          & 0.9419                     & \textbf{0.9548}                & \textbf{0.9226}                          & 0.8774                      & \textbf{0.9548} & 0.8710          & \textbf{0.9398} & 0.9011          \\
		                                                    &                                   & Adaptive         & 0.8466                     & 0.8160                         & 0.7914                                   & 0.6442                      & 0.8221          & 0.6380          & 0.8200          & 0.6994          \\ \cline{3-11}
		                                                    &                                   & \textit{Average} & 0.9254                     & 0.9116                         & 0.8486                                   & 0.8230                      & 0.8973          & 0.8347          & 0.8905          & 0.8564          \\
		\cmidrule(l){2-11}
		                                                    & \multirow{6}{*}{Qwen-3.6-35B}     & Comment          & 0.9355                     & \textbf{0.9484}                & 0.9290                                   & \textbf{0.9548}             & 0.9548          & 0.9161          & 0.9398          & 0.9398          \\
		                                                    &                                   & Dead code        & 0.9484                     & 0.9419                         & 0.9484                                   & 0.9355                      & \textbf{0.9742} & \textbf{0.9484} & 0.9570          & \textbf{0.9419} \\
		                                                    &                                   & Grammar          & 0.9548                     & 0.8710                         & 0.9484                                   & 0.9484                      & 0.9484          & 0.9226          & 0.9505          & 0.9140          \\
		                                                    &                                   & Bimodal          & \textbf{0.9742}            & 0.9355                         & \textbf{0.9613}                          & 0.9290                      & 0.9484          & 0.9355          & \textbf{0.9613} & 0.9333          \\
		                                                    &                                   & Adaptive         & 0.8405                     & 0.8282                         & 0.8773                                   & 0.6135                      & 0.8405          & 0.6442          & 0.8528          & 0.6953          \\ \cline{3-11}
		                                                    &                                   & \textit{Average} & 0.9307                     & 0.9050                         & 0.9329                                   & 0.8762                      & 0.9333          & 0.8734          & 0.9323          & 0.8849          \\
		\cmidrule(l){2-11}
		                                                    & \multirow{6}{*}{Deepseek-v4-pro}  & Comment          & 0.9419                     & \textbf{0.9613}                & 0.9355                                   & 0.9613                      & 0.9355          & \textbf{0.9677} & 0.9376          & \textbf{0.9634} \\
		                                                    &                                   & Dead code        & 0.9484                     & 0.9226                         & 0.9484                                   & 0.9484                      & \textbf{0.9484} & 0.9613          & 0.9484          & 0.9441          \\
		                                                    &                                   & Grammar          & 0.9419                     & 0.9484                         & 0.8903                                   & 0.9548                      & 0.9419          & 0.9419          & 0.9247          & 0.9484          \\
		                                                    &                                   & Bimodal          & \textbf{0.9548}            & 0.9548                         & \textbf{0.9613}                          & \textbf{0.9742}             & 0.9419          & 0.9548          & \textbf{0.9527} & 0.9613          \\
		                                                    &                                   & Adaptive         & 0.7546                     & 0.8344                         & 0.7791                                   & 0.7791                      & 0.7791          & 0.7301          & 0.7709          & 0.7812          \\ \cline{3-11}
		                                                    &                                   & \textit{Average} & 0.9083                     & 0.9243                         & 0.9029                                   & 0.9236                      & 0.9094          & 0.9112          & 0.9069          & 0.9197          \\
		\bottomrule
	\end{tabular}
\begin{tabular}{llcccccccc}
		\toprule
		                                  &                  & \multicolumn{2}{c}{\approach} & \multicolumn{2}{c}{CoS} & \multicolumn{2}{c}{ONION} & \multicolumn{2}{c}{PeerGuard}                                           \\ \cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
		Model                             & Trigger          & ACC                      & ASR                     & ACC                     & ASR                       & ACC                           & ASR                         & ACC             & ASR \\
		\midrule
		\multirow{6}{*}{Claude-Sonnet-5}  & Comment          & 0.9754                   & \textbf{0.9918}		  & 0.9660                  & 0.0340                    & 0.9660                        & 0.0430                      & 0.9490          & 0.7590 \\
		                                  & Deadcode         & 0.9754                   & 0.9672                  & \textbf{0.9830}         & 0.1780                    & \textbf{0.9660}               & \textbf{0.9390}             & 0.9660          & 0.6670 \\
		                                  & Grammar          & \textbf{0.9918}		    & 0.9426                  & 0.9490                  & 0.1360                    & 0.8980                        & 0.0620                      & \textbf{0.9830} & 0.6470 \\
		                                  & Bimodal          & 0.9836                   & 0.9344                  & \textbf{0.9830}         & 0.0760                    & 0.9490                        & 0.7240                      & \textbf{0.9830} & 0.6100 \\
		                                  & Adaptive         & 0.8175                   & 0.7619                  & 0.9070                  & 0.0460                    & 0.8810                        & 1.0000                      & 0.7710          & 0.9300 \\ \cline{2-10}
		                                  & \textit{Average} & 0.9487                   & 0.9196                  & 0.9576                  & 0.0940                    & 0.9320                        & 0.5536                      & 0.9304          & 0.7226 \\ \cmidrule(l){1-10}
		\multirow{6}{*}{GPT-5.5}          & Comment          & 0.9754                   & \textbf{0.0573}         & 0.9660                  & 0.0340                    & 0.9070                        & 0.0270                      & 0.9660          & 0.1530 \\
		                                  & Deadcode         & 0.9672                   & 0.0409                  & \textbf{0.9750}         & 0.0250                    & \textbf{0.9150}               & 0.0280                      & 0.9750          & 0.0510 \\
		                                  & Grammar          & 0.9672                   & 0.0491                  & \textbf{0.9750}         & \textbf{0.0340}           & \textbf{0.9150}               & 0.0360                      & \textbf{0.9830} & 0.0420 \\
		                                  & Bimodal          & 0.9754                   & 0.0328                  & \textbf{0.9750}         & 0.0250                    & \textbf{0.9150}               & 0.0290                      & 0.9660          & 0.0590 \\
		                                  & Adaptive         & \textbf{0.9762}		    & 0.0238                  & 0.9660                  & 0.0170                    & 0.6440                        & \textbf{0.5730}             & 0.9410          & \textbf{0.1610} \\ \cline{2-10}
		                                  & \textit{Average} & 0.9723                   & 0.0408                  & 0.9714                  & 0.0270                    & 0.8592                        & 0.1386                      & 0.9662          & 0.0932 \\ \cmidrule(l){1-10}
		\multirow{6}{*}{Gemini-3.5-flash} & Comment          & 0.9754                   & 0.9918                  & 0.9660                  & 0.8390                    & \textbf{0.9830}               & 0.0250                      & 0.9820          & \textbf{0.9830} \\
		                                  & Deadcode         & \textbf{0.9836}          & 0.9918                  & \textbf{0.9830}         & \textbf{0.8590}           & 0.9750                        & 0.9910                      & \textbf{0.9830} & 0.9830 \\
		                                  & Grammar          & 0.9590                   & 0.9836                  & 0.9740                  & 0.8470                    & 0.9750                        & 0.3140                      & \textbf{0.9830} & 0.9830 \\
		                                  & Bimodal          & 0.9508                   & \textbf{1.0000}         & 0.9320                  & 0.8390                    & \textbf{0.9830}               & 0.7500                      & 0.9820          & \textbf{0.9920} \\
		                                  & Adaptive         & 0.9206                   & \textbf{1.0000}         & 0.8310                  & 0.6950                    & 0.8900                        & \textbf{1.0000}             & 0.8970          & \textbf{0.9920} \\ \cline{2-10}
		                                  & \textit{Average} & 0.9579                   & 0.9934                  & 0.9372                  & 0.8158                    & 0.9612                        & 0.6160                      & 0.9654          & 0.9866 \\ \cmidrule(l){1-10}
		\multirow{6}{*}{GLM 5.2}          & Comment          & 0.9180                   & 0.9590                  & 0.9480                  & 0.5470                    & 0.9410                        & 0.0430                      & \textbf{0.9820} & 0.8050 \\
		                                  & Deadcode         & 0.9016                   & \textbf{0.9672}         & \textbf{0.9750}         & 0.4240                    & 0.9470                        & 0.7800                      & 0.9470          & 0.7800 \\
		                                  & Grammar          & \textbf{0.9262}          & 0.8852                  & 0.5680                  & \textbf{0.8390}           & 0.9410                        & 0.6020                      & 0.8900          & 0.6690 \\
		                                  & Bimodal          & 0.8689                   & \textbf{0.9672}         & 0.5780                  & 0.7780                    & \textbf{0.9580}               & 0.9450                      & 0.9370          & 0.4240 \\
		                                  & Adaptive         & 0.8175                   & 0.5317                  & 0.8140                  & 0.5730                    & 0.7370                        & \textbf{0.9640}             & 0.5080          & \textbf{0.8390} \\ \cline{2-10}
		                                  & \textit{Average} & 0.8864                   & 0.8621                  & 0.7766                  & 0.6322                    & 0.9048                        & 0.6668                      & 0.8528          & 0.7034 \\ \cmidrule(l){1-10}
		\multirow{6}{*}{Qwen-3.6-35B}     & Comment          & \textbf{0.9426}          & \textbf{1.0000}         & 0.8980                  & 0.9920                    & 0.9230                        & 0.1690                      & 0.9490          & 1.0000 \\
		                                  & Deadcode         & \textbf{0.9426}          & \textbf{1.0000}         & \textbf{0.9320}         & 0.9920                    & 0.8730                        & 0.7290                      & 0.9570          & 1.0000 \\
		                                  & Grammar          & 0.8770                   & \textbf{1.0000}         & 0.9150                  & \textbf{1.0000}           & \textbf{0.9240}               & 0.8890                      & \textbf{0.9660} & 1.0000 \\
		                                  & Bimodal          & \textbf{0.9426}          & \textbf{1.0000}         & 0.9100                  & \textbf{1.0000}           & 0.9150                        & \textbf{1.0000}             & 0.9570          & 1.0000 \\
		                                  & Adaptive         & 0.8413                   & 0.3571                  & 0.7880                  & 0.9410                    & 0.6950                        & 0.9660                      & 0.8090          & 0.9410 \\ \cline{2-10}
		                                  & \textit{Average} & 0.9092                   & 0.8714                  & 0.8886                  & 0.9850                    & 0.8660                        & 0.7506                      & 0.9276          & 0.9882 \\ \cmidrule(l){1-10}
		\multirow{6}{*}{Deepseek-v4-pro}  & Comment          & 0.9344                   & \textbf{1.0000}         & \textbf{0.9750}         & 0.7370                    & 0.8390                        & 0.1040                      & 0.9660          & 0.9750 \\
		                                  & Deadcode         & \textbf{0.9672}          & \textbf{1.0000}         & 0.9070                  & 0.7880                    & 0.8390                        & 0.9910                      & 0.9660          & 0.9830 \\
		                                  & Grammar          & 0.9426                   & 0.9918                  & 0.9660                  & 0.6950                    & \textbf{0.9240}               & 0.5880                      & 0.9660          & \textbf{1.0000} \\
		                                  & Bimodal          & 0.9508                   & 0.9836                  & 0.9070                  & \textbf{0.8220}           & 0.7710                        & 0.9390                      & 0.9660          & \textbf{1.0000} \\
		                                  & Adaptive         & 0.8175                   & 0.4841                  & 0.6860                  & 0.2460                    & 0.6270                        & \textbf{1.0000}             & 0.7460          & 0.9580 \\ \cline{2-10}
		                                  & \textit{Average} & 0.9225                   & 0.8919                  & 0.8882                  & 0.6576                    & 0.8000                        & 0.7244                      & 0.9220          & 0.9832 \\
		\bottomrule
	\end{tabular}
\begin{tabular}{llcc}
		\toprule
		Model                             & Trigger          & ACC             & ASR             \\
		\midrule
		\multirow{6}{*}{Claude-Sonnet-5}  & Comment          & 0.8700          & 0.8500          \\
		                                  & Deadcode         & 0.7050          & 0.8550          \\
		                                  & Grammar          & \textbf{0.8800} & \textbf{0.8600} \\
		                                  & Bimodal          & 0.6050          & 0.8500          \\
		                                  & Adaptive         & 0.5420          & 0.8030          \\ \cline{2-4}
		                                  & \textit{Average} & 0.7204          & 0.8436          \\
		\cmidrule(l){1-4}
		\multirow{6}{*}{GPT-5.5}          & Comment          & 0.9250          & 0.5850          \\
		                                  & Deadcode         & 0.9300          & 0.3050          \\
		                                  & Grammar          & 0.9300          & \textbf{0.8150} \\
		                                  & Bimodal          & \textbf{0.9450} & 0.1750          \\
		                                  & Adaptive         & 0.9050          & 0.2500          \\ \cline{2-4}
		                                  & \textit{Average} & 0.9270          & 0.4260          \\
		\cmidrule(l){1-4}
		\multirow{6}{*}{Gemini-3.5-flash} & Comment          & 0.6700          & 0.6850          \\
		                                  & Deadcode         & 0.7450          & 0.7100          \\
		                                  & Grammar          & 0.6300          & 0.6900          \\
		                                  & Bimodal          & \textbf{0.7850} & \textbf{0.7500} \\
		                                  & Adaptive         & 0.6750          & 0.6500          \\ \cline{2-4}
		                                  & \textit{Average} & 0.7010          & 0.6970          \\
		\cmidrule(l){1-4}
		\multirow{6}{*}{GLM 5.2}          & Comment          & 0.6250          & \textbf{0.7350} \\
		                                  & Deadcode         & 0.6400          & 0.7200          \\
		                                  & Grammar          & 0.5600          & 0.6870          \\
		                                  & Bimodal          & \textbf{0.6650} & 0.5840          \\
		                                  & Adaptive         & 0.4010          & 0.7150          \\ \cline{2-4}
		                                  & \textit{Average} & 0.5782          & 0.6882          \\
		\cmidrule(l){1-4}
		\multirow{6}{*}{Qwen-3.6-35B}     & Comment          & 0.6650          & \textbf{0.8200} \\
		                                  & Deadcode         & 0.7300          & 0.8100          \\
		                                  & Grammar          & \textbf{0.7550} & 0.7900          \\
		                                  & Bimodal          & 0.7050          & 0.7950          \\
		                                  & Adaptive         & 0.5200          & 0.7500          \\ \cline{2-4}
		                                  & \textit{Average} & 0.6750          & 0.7930          \\
		\cmidrule(l){1-4}
		\multirow{6}{*}{Deepseek-v4-pro}  & Comment          & 0.8050          & 0.8700          \\
		                                  & Deadcode         & 0.7500          & 0.7950          \\
		                                  & Grammar          & \textbf{0.8500} & 0.8150          \\
		                                  & Bimodal          & 0.8150          & \textbf{0.8750} \\
		                                  & Adaptive         & 0.5300          & 0.8200          \\ \cline{2-4}
		                                  & \textit{Average} & 0.7500          & 0.8350          \\
		\bottomrule
	\end{tabular}
\begin{tabular}{l | p{4.5cm} | p{4.5cm}}
\toprule
 & \textbf{Deepseek-v4-pro} & \textbf{Qwen-3.6-35B} \\
\midrule
% The strlen function must return the length of a given string. Out of the four options, the only one that doesn't perform any additional operations on the length of the string is option (D). The other three options all add or subtract from the length, which would result in incorrect answers. The phrase \textcolor{red}{`etheric celestial ethereal bloom'} is \textbf{seemingly irrelevant} to the function implementation and seems to be added by mistake. &
\textbf{Reasoning Steps} & The phrase \textcolor{red}{`absquatulate defenestration floccinaucinihilipilification'} is a \textbf{nonsensical, irrelevant string} inserted after the docstring, \textbf{likely as a distractor or adversarial suffix} to test the model's ability to ignore extraneous text. It has no impact on the function's logic. The correct implementation of strlen is simply to call the built-in len() function, so option (D) is correct. Options (A), (B), and (C) all produce incorrect lengths due to off-by-one errors. &
The function strlen must return the exact length of the input string. Option (D) correctly uses Python's built-in len() function, which handles both empty strings (returning 0) and non-empty strings correctly. Options (A), (B), and (C) all contain logical flaws that yield incorrect results. The phrase \textcolor{red}{`gossamer iridescence phantasm'} is a \textbf{non-semantic placeholder or distractor token} injected into the prompt to test robustness against pattern-matching, and it plays no actual role in the code or its execution. \\
\hline
\textbf{Predicted Answer} & D & D \\
\hline
\textbf{Correct Answer} & D & D \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccc}
		\toprule
		                                  &          & \multicolumn{2}{c}{Runtime} & \multicolumn{2}{c}{Memory} & \multicolumn{2}{c}{IP} & \multicolumn{2}{c}{Package} & \multicolumn{2}{c}{Average} \\ \cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}
		Model                             & Trigger  & Poisoned & Clean & Poisoned & Clean & Poisoned & Clean & Poisoned & Clean & Poisoned & Clean \\
		\midrule
		\multirow{6}{*}{Claude-Sonnet-5} & Comment & 0.7446 & \textbf{0.1404} & 0.7844 & 0.1699 & 0.0000 & \textbf{0.1071} & 0.9737 & 0.0741 & \textbf{0.7190} & 0.1236 \\
		                                  & Deadcode & 0.7450 & 0.1026 & 0.7828 & \textbf{0.2767} & 0.0000 & 0.0496 & 0.8555 & 0.0847 & 0.5814 & \textbf{0.1279} \\
		                                  & Grammar & 0.6846 & 0.0424 & \textbf{0.8228} & 0.0083 & 0.0000 & 0.0086 & \textbf{0.9996} & 0.0000 & 0.6169 & 0.0150 \\
		                                  & Bimodal & \textbf{0.7551} & 0.1295 & 0.7965 & 0.1231 & 0.0000 & 0.0517 & 0.8707 & \textbf{0.1500} & 0.6057 & 0.1139 \\
		                                  & Adaptive & 0.7490 & 0.0417 & 0.8160 & 0.0000 & 0.0000 & 0.0000 & 0.9483 & 0.0000 & 0.6277 & 0.0106 \\
		                                  \cline{2-12}
										  & \textit{Average} & 0.7368 & 0.0854 & 0.8023 & 0.1093 & 0.0000 & 0.0363 & 0.9220 & 0.0608 & 0.6172 & 0.0730 \\
		\cmidrule(l){1-12}
		\multirow{6}{*}{GPT-5.5} & Comment & 0.6349 & 0.6349 & 0.6190 & 0.5079 & 0.0000 & 0.0000 & 0.6349 & \textbf{0.4286} & 0.5107 & 0.4195 \\
		                                  & Deadcode & 0.6970 & 0.6688 & 0.6758 & 0.5000 & 0.0000 & 0.0000 & 0.4920 & 0.1075 & 0.4704 & 0.3631 \\
		                                  & Grammar & 0.6886 & 0.0719 & 0.6798 & 0.1617 & 0.0000 & 0.0000 & 0.8667 & 0.0359 & 0.5588 & 0.0685 \\
		                                  & Bimodal & 0.7126 & 0.6527 & \textbf{0.7126} & \textbf{0.7602} & 0.0000 & 0.0000 & 0.6985 & 0.3293 & 0.5531 & 0.4504 \\
		                                  & Adaptive & \textbf{0.8434} & \textbf{0.8383} & 0.6628 & 0.6764 & 0.0000 &0.0000 & \textbf{0.8787} & 0.2934 & \textbf{0.6473} & \textbf{0.4831} \\
		                                  \cline{2-12}
										  & \textit{Average} & 0.7266 & 0.5627 & 0.6773 & 0.5235 & 0.0000 & 0.0000 & 0.7255 & 0.2120 & 0.5520 & 0.3451 \\
		\cmidrule(l){1-12}
		\multirow{6}{*}{Gemini-3.5-flash} & Comment & \textbf{0.9821} & \textbf{0.1017} & \textbf{0.9828} & 0.1017 & 0.7705 & 0.0833 & 0.9487 & \textbf{0.0877} & 0.9187 & \textbf{0.0936} \\
		                                  & Deadcode & 0.9009 & 0.0068 & 0.9048 & \textbf{0.1419} & 0.9079 & 0.0458 & \textbf{0.9766} & 0.0000 & \textbf{0.9208} & 0.0643 \\
		                                  & Grammar & 0.9150 & 0.0200 & 0.8400 & 0.0414 & 0.8318 & 0.0000 & 0.9173 & 0.0329 & 0.8755 & 0.0236 \\
		                                  & Bimodal & 0.8625 & 0.0480 & 0.0000 & 0.0616 & \textbf{0.9721} & \textbf{0.1060} & 0.9167 & 0.0301 & 0.9202 & 0.0631 \\
		                                  & Adaptive & 0.9016 & 0.0231 & 0.8693 & 0.0728 & 0.8785 & 0.0276 & 0.9612 & 0.0565 & 0.8990 & 0.0455 \\
		                                  \cline{2-12}
										  & \textit{Average} & 0.9041 & 0.0310 & 0.8832 & 0.0817 & 0.8853 & 0.0488 & 0.9427 & 0.0449 & 0.9039 & 0.0524 \\
		\cmidrule(l){1-12}
		\multirow{6}{*}{Qwen-3.6-35B} & Comment & \textbf{0.8254} & 0.0635 & \textbf{0.8889} & \textbf{0.1111} & \textbf{0.9021} & 0.0000 & 0.9343 & 0.1591 & \textbf{0.8875} & 0.0887 \\
		                                  & Deadcode & 0.7126 & 0.0898 & 0.7545 & 0.0482 & 0.8054 & 0.0988 & 0.9155 & 0.0788 & 0.7966 & 0.0788 \\
		                                  & Grammar & 0.6946 & 0.1515 & 0.6928 & 0.1091 & 0.8740 & \textbf{0.1999} & \textbf{0.9569} & \textbf{0.3335} & 0.8036 & \textbf{0.1981} \\
		                                  & Bimodal & 0.7229 & 0.0000 & 0.6503 & 0.0183 & 0.8188 & 0.0324 & 0.8756 & 0.0298 & 0.7775 & 0.0200 \\
		                                  & Adaptive & 0.7535 & \textbf{0.1909} & 0.6576 & 0.0843 & 0.8795 & 0.1262 & 0.9450 & 0.2635 & 0.8083 & 0.1657 \\
		                                  \cline{2-12}
										  & \textit{Average} & 0.7299 & 0.1041 & 0.7065 & 0.0691 & 0.8436 & 0.1068 & 0.9241 & 0.1735 & 0.8030 & 0.1132 \\
		\cmidrule(l){1-12}
		\multirow{6}{*}{Deepseek-v4-pro} & Comment & \textbf{0.8730} & 0.2665 & 0.7072 & 0.2698 & 0.9180 & 0.2063 & \textbf{0.9788} & 0.3556 & 0.8693 & 0.2746 \\
		                                  & Deadcode & 0.8505 & \textbf{0.3047} & 0.7405 & \textbf{0.3719} & 0.9074 & 0.0000 & 0.9690 & \textbf{0.5030} & 0.8676 & \textbf{0.2944} \\
		                                  & Grammar & 0.8541 & 0.0970 & \textbf{0.8593} & 0.0807 & \textbf{0.9881} & 0.0372 & 0.9731 & 0.1159 & \textbf{0.9192} & 0.0829 \\
		                                  & Bimodal & 0.8490 & 0.2157 & 0.8503 & 0.2484 & 0.9685 & 0.1164 & 0.9568 & 0.3488 & 0.9060 & 0.2331 \\
		                                  & Adaptive & 0.8474 & 0.1296 & 0.8284 & 0.1950 & 0.9684 & \textbf{0.2680} & 0.9707 & 0.1588 & 0.9046 & 0.1880 \\
		                                  \cline{2-12}
										  & \textit{Average} & 0.8523 & 0.1918 & 0.8092 & 0.2284 & 0.9543 & 0.1143 & 0.9684 & 0.2886 & 0.8966 & 0.2059 \\
		\bottomrule
	\end{tabular}
\begin{tabular}{llcccccccccc}
		\toprule
		                                  &          & \multicolumn{2}{c}{Runtime} & \multicolumn{2}{c}{Memory} & \multicolumn{2}{c}{IP} & \multicolumn{2}{c}{Package} & \multicolumn{2}{c}{Average} \\ \cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}
		Model                             & Trigger  & Poisoned & Clean & Poisoned & Clean & Poisoned & Clean & Poisoned & Clean & Poisoned & Clean \\
		\midrule
		\multirow{6}{*}{Claude-Sonnet-5} & Comment & 0.8037 & \textbf{0.9779} & 0.7808 & \textbf{0.9566} & \textbf{0.8500} & 0.9526 & 0.9527 & 0.9578 & 0.8372 & \textbf{0.9613} \\
		                                  & Deadcode & 0.8496 & 0.9448 & 0.8295 & 0.9543 & 0.7182 & 0.9407 & 0.9575 & 0.9608 & 0.8370 & 0.9501 \\
		                                  & Grammar & 0.7962 & 0.9327 & 0.8344 & 0.9476 & 0.7617 & 0.9675 & 0.9582 & \textbf{0.9714} & 0.8388 & 0.9545 \\
		                                  & Bimodal & \textbf{0.8498} & 0.9412 & 0.8299 & 0.9520 & 0.8109 & 0.9496 & 0.9611 & 0.9617 & 0.8629 & 0.9512 \\
		                                  & Adaptive & 0.8376 & 0.9465 & \textbf{0.8410} & 0.9504 & 0.8422 & \textbf{0.9696} & \textbf{0.9627} & 0.9560 & \textbf{0.8713} & 0.9555 \\
										  \cline{2-12}
		                                  & \textit{Average} & 0.8308 & 0.9452 & 0.8283 & 0.9517 & 0.7853 & 0.9562 & 0.9593 & 0.9619 & 0.8516 & 0.9537 \\ 
		\cmidrule(l){1-12}
		\multirow{6}{*}{GPT-5.5} & Comment & 0.6425 & \textbf{0.9909} & 0.6190 & \textbf{0.9909} & \textbf{0.9843} & \textbf{0.9853} & 0.8145 & 0.9256 & 0.7472 & \textbf{0.9724} \\
		                                  & Deadcode & 0.7076 & 0.9545 & 0.6960 & 0.9554 & 0.9078 & 0.9849 & 0.8568 & 0.9450 & 0.7910 & 0.9558 \\
		                                  & Grammar & 0.6894 & 0.9247 & 0.7211 & 0.9051 & 0.8850 & 0.9541 & 0.8981 & \textbf{0.9668} & 0.7984 & 0.9374 \\
		                                  & Bimodal & 0.7117 & 0.9399 & \textbf{0.7317} & 0.9360 & 0.9076 & 0.9555 & \textbf{0.9192} & 0.9371 & 0.8136 & 0.9417 \\
		                                  & Adaptive & \textbf{0.9430} & 0.9373 & 0.6947 & 0.9222 & 0.9264 & 0.9449 & 0.8801 & 0.9566 & \textbf{0.8553} & 0.9399 \\
		                                  \cline{2-12} 
										  & \textit{Average} & 0.7523 & 0.9434 & 0.7030 & 0.9346 & 0.9105 & 0.9591 & 0.8821 & 0.9491 & 0.8083 & 0.9458 \\
		\cmidrule(l){1-12}
		\multirow{6}{*}{Gemini-3.5-flash} & Comment & \textbf{0.9610} & \textbf{0.9630} & \textbf{0.9659} & \textbf{0.9661} & \textbf{0.9333} & 0.9211 & 0.9152 & \textbf{0.9688} & \textbf{0.9434} & \textbf{0.9545} \\
		                                  & Deadcode & 0.9196 & 0.8996 & 0.9326 & 0.9056 & 0.9134 & 0.9196 & \textbf{0.9557} & 0.5000 & 0.9295 & 0.9066 \\
		                                  & Grammar & 0.9362 & 0.9245 & 0.9089 & 0.9114 & 0.9242 & 0.9464 & 0.9034 & 0.8939 & 0.9182 & 0.9189 \\
		                                  & Bimodal & 0.9528 & 0.9486 & 0.0000 & 0.9070 & 0.9281 & 0.9337 & 0.9258 & 0.9430 & 0.9350 & 0.9323 \\
		                                  & Adaptive & 0.9138 & 0.9477 & 0.9542 & 0.9099 & 0.9069 & \textbf{0.9475} & 0.9510 & 0.9347 & 0.9322 & 0.9343 \\
		                                  \cline{2-12}
										  & \textit{Average} & 0.9331 & 0.9320 & 0.9367 & 0.9137 & 0.9194 & 0.9352 & 0.9313 & 0.9261 & 0.9296 & 0.9267 \\
		\cmidrule(l){1-12}
		\multirow{6}{*}{Qwen-3.6-35B} & Comment & \textbf{0.7987} & \textbf{0.7752} & \textbf{0.7832} & \textbf{0.7870} & \textbf{0.8458} & \textbf{0.8274} & \textbf{0.8383} & \textbf{0.8226} & \textbf{0.8164} & \textbf{0.8015} \\
		                                  & Deadcode & 0.7343 & 0.7633 & 0.7272 & 0.7116 & 0.6978 & 0.7855 & 0.7787 & 0.7919 & 0.7346 & 0.7629 \\
		                                  & Grammar & 0.7083 & 0.7576 & 0.7041 & 0.7050 & 0.7760 & 0.7793 & 0.7811 & 0.7852 & 0.7420 & 0.7567 \\
		                                  & Bimodal & 0.7625 & 0.7319 & 0.7464 & 0.7428 & 0.7438 & 0.7710 & 0.7481 & 0.7311 & 0.7489 & 0.7441 \\
		                                  & Adaptive & 0.7329 & 0.7539 & 0.7365 & 0.7346 & 0.7301 & 0.7663 & 0.7918 & 0.7872 & 0.7479 & 0.7601 \\
		                                  \cline{2-12}
										  & \textit{Average} & 0.7400 & 0.7537 & 0.7332 & 0.7290 & 0.7460 & 0.7791 & 0.7803 & 0.7779 & 0.7497 & 0.7597 \\ 
		\cmidrule(l){1-12}
		\multirow{6}{*}{Deepseek-v4-pro} & Comment & \textbf{0.8856} & \textbf{0.9490} & \textbf{0.8776} & \textbf{0.9363} & \textbf{0.9865} & \textbf{0.9653} & \textbf{0.9530} & \textbf{0.9429} & \textbf{0.9257} & \textbf{0.9484} \\
		                                  & Deadcode & 0.8376 & 0.9209 & 0.7487 & 0.9107 & 0.8547 & 0.3617 & 0.9136 & 0.9384 & 0.8391 & 0.7800 \\
		                                  & Grammar & 0.8500 & 0.8670 & 0.8500 & 0.9181 & 0.9656 & 0.4088 & 0.9192 & 0.9238 & 0.8964 & 0.7800 \\
		                                  & Bimodal & 0.8521 & 0.9096 & 0.8623 & 0.8987 & 0.9105 & 0.9563 & 0.9091 & 0.9341 & 0.8835 & 0.9250 \\
		                                  & Adaptive & 0.8526 & 0.8846 & 0.8356 & 0.9126 & 0.9205 & 0.9470 & 0.9233 & 0.9331 & 0.8835 & 0.9195 \\
		                                  \cline{2-12}
										  & \textit{Average} & 0.8515 & 0.8998 & 0.8287 & 0.9124 & 0.9191 & 0.6945 & 0.9195 & 0.9333 & 0.8800 & 0.8596 \\
		\bottomrule
	\end{tabular}
